Overspinning Kerr-MOG black holes by test fields and the third law of black hole dynamics

We evaluate the validity of the weak form of the cosmic censorship conjecture and the third law of black hole dynamics for Kerr-MOG black holes interacting with scalar test fields. Ignoring backreaction effects, we first show that both extremal and nearly extremal Kerr-MOG black holes can be overspun into naked singularities by scalar test fields with a frequency slightly above the superradiance limit. In addition, nearly extremal Kerr-Mog black holes can be continuously driven to extremality by test fields. Next, we employ backreaction effects based on the argument that the angular velocity of the event horizon increases before the absorption of the test field. Incorporating the backreaction effects, we derive that the weak form of the cosmic censorship and the third law are both valid for Kerr-Mog black holes with a modification parameter $\alpha \lesssim 0.03$, which includes the Kerr case with $\alpha=0$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

